Limited Lookahead in Imperfect-Information Games

Limited lookahead has been studied for decades in perfect-information games. We initiate a new direction via two simultaneous deviation points: generalization to imperfect-information games and a game-theoretic approach. We study how one should act when facing an opponent whose lookahead is limited. We study this for opponents that differ based on their lookahead depth, based on whether they, too, have imperfect information, and based on how they break ties. We characterize the hardness of finding a Nash equilibrium or an optimal commitment strategy for either player, showing that in some of these variations the problem can be solved in polynomial time while in others it is PPAD-hard, NP-hard, or inapproximable. We proceed to design algorithms for computing optimal commitment strategies---for when the opponent breaks ties favorably, according to a fixed rule, or adversarially. We then experimentally investigate the impact of limited lookahead. The limited-lookahead player often obtains the value of the game if she knows the expected values of nodes in the game tree for some equilibrium---but we prove this is not sufficient in general. Finally, we study the impact of noise in those estimates and different lookahead depths.

==> figures/3sat-break-ties-favorably.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}[level distance=1cm]
  \tikzstyle{every node}=[font=\small]
  \tikzstyle{p1 node}=[circle,draw,inner sep=1,fill=black]
  \tikzstyle{p2 node}=[circle,draw,inner sep=1]
  \tikzstyle{level 1}=[sibling distance=51mm]
  \tikzstyle{level 2}=[sibling distance=15mm]
  \tikzstyle{level 3}=[sibling distance=5mm]
  \node(naturenode){N} {
      child{node[p2 node](c1){}
          child{node[p1 node](0-0-0){}
              child{node(0-0-0-0){$1$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-0-1){$0$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{$v_1$\ \ }
          }
          child{node[p1 node](c1v2){}
              child{node(0-0-1-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-1-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{${\mathsmaller\lnot} v_2$}
          }
          child{node[p1 node](c1v3){}
              child{node(0-0-2-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-2-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{${\mathsmaller\lnot} v_3$}
          }
          edge from parent node[left](c1edge){$c_1$\ \ \ \ \ }
      }
      child{node[p2 node] (cm){}
          child{node[p1 node](cmv2){}
              child{node(0-0-0-0){$1$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-0-1){$0$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{$v_2$\ \ }
          }
          child{node[p1 node](cmv3){}
              child{node(0-0-1-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-1-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{${\mathsmaller\lnot} v_{3}$}
          }
          child{node[p1 node](cmv4){}
              child{node(0-0-2-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-2-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{${\mathsmaller\lnot} v_4$}
          }
          edge from parent node[right](cmedge){\ \ \ $c_m$}
      }
  };
  \draw [dashed, out=20, in=160](c1v2)to(cmv2);
  \draw [dashed, out=20, in=160](c1v3)to(cmv3);
  \coordinate (level12mid) at ($(c1edge)!0.5!(cmedge)$);
  % \draw[at level12mid]  node {...};
  \node[left of=cmedge](ellipsenode){...};
  % \draw [dashed](0-2)to(0-3);
  % \draw [dashed, out=20, in=160](0-0-0)to(0-2-0);
  % \draw [dashed, out=-20, in=-160](0-1-0)to(0-3-0);
\end{tikzpicture}
\end{document}

==> figures/3sat-information-sets.tex <==
\documentclass{standalone}
\usepackage{relsize}
\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{shapes.geometric}


% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}[level distance=1cm]
  \tikzset{
    buffer/.style={
        draw,
        shape border rotate=90,
        isosceles triangle,
        isosceles triangle apex angle=30,
%        fill=red,
        minimum height=5.4em
    }
}
  \tikzstyle{every node}=[font=\small]
  \tikzstyle{p1 node}=[circle,draw,inner sep=1,fill=black]
  \tikzstyle{p2 node}=[circle,draw,inner sep=1]
  \tikzstyle{level 1}=[sibling distance=25mm]
  \tikzstyle{level 2}=[sibling distance=15mm]
  \tikzstyle{level 3}=[sibling distance=5mm]
  \node(naturenode){N} {
      child{node[p1 node](v1c1){}
          child{node[p2 node](0-0-0){}
              child{node(0-0-0-0){$1$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-0-1){$0$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{$t$}
          }
          child{node[p2 node](c1v3){}
              child{node(0-0-2-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-2-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{$f$}
          }
          edge from parent node[left,pos=0.25](v1c1edge){$v_1,c_1$\ \ \ \ }
      }
      child{node[p1 node] (v1cm){}
          edge from parent node[left,pos=0.7](v1cmedge){$v_1,c_m$}
      }
      child{node (vncm){1}
          edge from parent node[right,pos=0.25](vncmedge){\ \ \ \ \ $v_n,c_m$}
      }
  };
  \coordinate (level12mid) at ($(v1cmedge)!0.5!(vncmedge)$);
  % \draw[at level12mid]  node {...};
  \node[right of=v1cmedge](ellipsenode){...};
  
  \coordinate (t1c) at ($ (v1cm) - (0,1.6) $);
  \node[buffer] at (t1c) (triangle1){};
%  \coordinate (t2c) at ($ (vncm) - (0,1.6) $);
%  \node[buffer] at (t2c) (triangle2){};
  \draw [dashed](v1c1) to (v1cm);
  % \draw [dashed, out=20, in=160](0-0-0)to(0-2-0);
  % \draw [dashed, out=-20, in=-160](0-1-0)to(0-3-0);
\end{tikzpicture}
\end{document}


==> figures/3sat-look-ahead-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}[level distance=1cm]
  \tikzstyle{every node}=[font=\small]
  \tikzstyle{p1 node}=[circle,draw,inner sep=1,fill=black]
  \tikzstyle{p2 node}=[circle,draw,inner sep=1]
  \tikzstyle{level 1}=[sibling distance=15mm]
  \tikzstyle{level 2}=[sibling distance=5mm]
  \node(c1node){$c_1$} {
          child{node(0-0-0){$(0,\frac{2}{3})$}
              edge from parent node[left,pos=0.25]{$unsat$\ \ \ \ \ \ \ \ }
          }
          child{node[p1 node](0-0-0){}
              child{node(0-0-0-0){$1$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-0-1){$0$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{$v_1$}
          }
          child{node[p1 node](c1v2){}
              child{node(0-0-1-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-1-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[left]{${\mathsmaller\lnot} v_2$}
          }
          child{node[p1 node](c1v3){}
              child{node(0-0-2-0){$0$}
                  edge from parent node[left]{$t$}
              }
              child{node(0-0-2-1){$1$}
                  edge from parent node[right]{$f$}
              }
              edge from parent node[right,pos=0.25]{\ \ ${\mathsmaller\lnot} v_3$}
          }
  };
  % \draw[at level12mid]  node {...};
  % \draw [dashed](0-2)to(0-3);
  % \draw [dashed, out=20, in=160](0-0-0)to(0-2-0);
  % \draw [dashed, out=-20, in=-160](0-1-0)to(0-3-0);
\end{tikzpicture}
\end{document}

==> figures/complexity-tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usetikzlibrary{calc}
% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}
%\tikzset{level distance=15pt}
%\tikzset{execute at begin node=\strut}
%\tikzset{every tree node/.style={anchor=base west}}
\tikzstyle{level 1}=[sibling distance=-60pt]
\tikzstyle{level 2}=[sibling distance=0pt]
\tikzstyle{level 3}=[sibling distance=5pt]
\Tree [.{Information sets}
    \edge node[auto=right,scale=0.7]{no};
    [.{Lookahead depth $>1$}
        \edge node[auto=right,scale=0.7]{yes};
        {\{PPAD,NP\}-hard} 
        \edge node[auto=left,scale=0.7]{no};
        [.{Solution concept}
            \edge node[auto=right,scale=0.7]{Equilibrium};
            P
            \edge node[auto=left,scale=0.7]{Commitment}; 
            [.{Tie-breaking rule}
                \edge node[auto=right,scale=0.7]{Adversarial, static};
                P
                \edge node[auto=left,scale=0.7]{Favorable};
                {NP-hard}
                ]
            ]
        ]
    %
    \edge node[auto=left,scale=0.7]{yes};
    [. {\{PPAD,NP\}-hard} 
    ]
]
\end{tikzpicture}
\end{document}

==> figures/hardness-tree.tex <==
\documentclass{standalone}
\usepackage{relsize}
\usepackage{tikz}
\usetikzlibrary{calc}

\usetikzlibrary{shapes.geometric}


% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}[level distance=1cm]
  \tikzset{
    buffer/.style={
        draw,
        shape border rotate=90,
        isosceles triangle,
        isosceles triangle apex angle=30,
%        fill=red,
        minimum height=5.4em
    }
}
  \tikzstyle{every node}=[font=\small]
  \tikzstyle{p1 node}=[circle,draw,inner sep=1,fill=black]
  \tikzstyle{p2 node}=[circle,draw,inner sep=1]
  \tikzstyle{level 1}=[sibling distance=25mm]
  \tikzstyle{level 2}=[sibling distance=16mm]
  \tikzstyle{level 3}=[sibling distance=25mm]
  \node(commitnode){who commits?} {
      child{node(p1){information sets?}
          child{node(info-sets-yes){NP-hard}
              edge from parent node[left](yesinfosets){yes}
          }
          child{node(info-sets-yes){$LA>1$}
              child{node(layes){NP-hard}
                  edge from parent node[left](yesla){yes}
              }
              child{node(layes){adversarial tie-breaking}
                  child{node(notiebreak){P}
                      edge from parent node[right](notiebreak){no}
                  }
                  child{node(yestiebreak){NP-hard}
                      edge from parent node[right](yestiebreak){yes}
                  }
                  edge from parent node[left](nola){no}
              }
              edge from parent node[right](noinfosets){no}
          }
          edge from parent node[left](p1commitedge){P1}
      }
      child{node(p2){NP-hard}
          edge from parent node[right](p2commitedge){P2}
      }
  };
%  \coordinate (level12mid) at ($(v1cmedge)!0.5!(vncmedge)$);
  % \draw[at level12mid]  node {...};
%  \node[right of=v1cmedge](ellipsenode){...};
  
%  \coordinate (t1c) at ($ (v1cm) - (0,1.6) $);
%  \node[buffer] at (t1c) (triangle1){};
%  \coordinate (t2c) at ($ (vncm) - (0,1.6) $);
%  \node[buffer] at (t2c) (triangle2){};
%  \draw [dashed](v1c1) to (v1cm);
  % \draw [dashed, out=20, in=160](0-0-0)to(0-2-0);
  % \draw [dashed, out=-20, in=-160](0-1-0)to(0-3-0);
\end{tikzpicture}
\end{document}


==> figures/lookahead-pathology.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usetikzlibrary{calc}
% all other packages and stuff you need for the picture
% 
\begin{document}
\begin{tikzpicture}
\tikzset{grow'=right,level distance=32pt}
\tikzset{execute at begin node=\strut}
\tikzset{every tree node/.style={anchor=base west}}
\Tree [.{P$1'$}
    \edge node[auto=left,scale=0.7]{0};
    [.P$2^*$
        \edge node[auto=left,scale=0.7]{1};
        0
        \edge node[auto=right,scale=0.7]{0};
        [.P$1^*$ 
            \edge node[auto=left,scale=0.7]{1};
            $-\alpha$
            \edge node[auto=right,scale=0.7]{0};
            $\alpha$
        ]
    ]
    \edge node[auto=right,scale=0.7]{1};
    $1$
]
\end{tikzpicture}
\end{document}
